Learning-Based Algorithms for Graph Searching Problems

We consider the problem of graph searching with prediction recently introduced by Banerjee et al. (2022). In this problem, an agent, starting at some vertex $r$ has to traverse a (potentially unknown) graph $G$ to find a hidden goal node $g$ while minimizing the total distance travelled. We study a setting in which at any node $v$, the agent receives a noisy estimate of the distance from $v$ to $g$. We design algorithms for this search task on unknown graphs. We establish the first formal guarantees on unknown weighted graphs and provide lower bounds showing that the algorithms we propose have optimal or nearly-optimal dependence on the prediction error. Further, we perform numerical experiments demonstrating that in addition to being robust to adversarial error, our algorithms perform well in typical instances in which the error is stochastic. Finally, we provide alternative simpler performance bounds on the algorithms of Banerjee et al. (2022) for the case of searching on a known graph, and establish new lower bounds for this setting.

==> img/PlanningE1LowerboundsLarge.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.7pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (185.23,214.12) .. controls (185.23,211.29) and (187.28,209) .. (189.8,209) .. controls (192.33,209) and (194.37,211.29) .. (194.37,214.12) .. controls (194.37,216.94) and (192.33,219.23) .. (189.8,219.23) .. controls (187.28,219.23) and (185.23,216.94) .. (185.23,214.12) -- cycle ;
%
\draw    (187.12,214.12) -- (262.23,214.7) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (255,215.12) .. controls (255,212.29) and (257.29,210) .. (260.12,210) .. controls (262.94,210) and (265.23,212.29) .. (265.23,215.12) .. controls (265.23,217.94) and (262.94,220.23) .. (260.12,220.23) .. controls (257.29,220.23) and (255,217.94) .. (255,215.12) -- cycle ;
%
\draw    (260.12,215.12) -- (318.86,215.7) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.66,216.12) .. controls (318.66,213.29) and (320.58,211) .. (322.95,211) .. controls (325.31,211) and (327.23,213.29) .. (327.23,216.12) .. controls (327.23,218.94) and (325.31,221.23) .. (322.95,221.23) .. controls (320.58,221.23) and (318.66,218.94) .. (318.66,216.12) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (303.41,164.91) .. controls (303.41,162.58) and (305.39,160.7) .. (307.82,160.7) .. controls (310.26,160.7) and (312.23,162.58) .. (312.23,164.91) .. controls (312.23,167.23) and (310.26,169.11) .. (307.82,169.11) .. controls (305.39,169.11) and (303.41,167.23) .. (303.41,164.91) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (214.23,165.77) .. controls (214.23,163.52) and (215.95,161.7) .. (218.07,161.7) .. controls (220.2,161.7) and (221.92,163.52) .. (221.92,165.77) .. controls (221.92,168.01) and (220.2,169.83) .. (218.07,169.83) .. controls (215.95,169.83) and (214.23,168.01) .. (214.23,165.77) -- cycle ;
%
\draw    (218.07,165.77) -- (260.12,215.12) ;
%
\draw    (307.82,164.91) -- (262.23,214.7) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.12,261.83) .. controls (298.12,263.97) and (299.93,265.7) .. (302.18,265.7) .. controls (304.42,265.7) and (306.23,263.97) .. (306.23,261.83) .. controls (306.23,259.69) and (304.42,257.96) .. (302.18,257.96) .. controls (299.93,257.96) and (298.12,259.69) .. (298.12,261.83) -- cycle ;
%
\draw    (302.18,261.83) -- (260.23,216) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (222.64,261.99) .. controls (222.64,264.04) and (220.98,265.7) .. (218.94,265.7) .. controls (216.89,265.7) and (215.23,264.04) .. (215.23,261.99) .. controls (215.23,259.93) and (216.89,258.27) .. (218.94,258.27) .. controls (220.98,258.27) and (222.64,259.93) .. (222.64,261.99) -- cycle ;
%
\draw    (218.94,261.99) -- (257.23,218) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (138.12,189.12) .. controls (138.12,186.29) and (140.17,184) .. (142.69,184) .. controls (145.22,184) and (147.26,186.29) .. (147.26,189.12) .. controls (147.26,191.94) and (145.22,194.23) .. (142.69,194.23) .. controls (140.17,194.23) and (138.12,191.94) .. (138.12,189.12) -- cycle ;
%
\draw    (142.69,189.12) -- (189.8,214.12) ;
%
\draw    (143.66,243.7) -- (189.8,214.12) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (139.1,243.7) .. controls (139.1,240.87) and (141.14,238.58) .. (143.66,238.58) .. controls (146.19,238.58) and (148.23,240.87) .. (148.23,243.7) .. controls (148.23,246.53) and (146.19,248.82) .. (143.66,248.82) .. controls (141.14,248.82) and (139.1,246.53) .. (139.1,243.7) -- cycle ;
%
\draw    (167.23,224.7) .. controls (161.23,218.7) and (157.23,212.7) .. (167.23,204.7) ;
%
\draw    (66.23,189.7) -- (142.69,189.12) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.66,189.7) .. controls (61.66,186.87) and (63.71,184.58) .. (66.23,184.58) .. controls (68.76,184.58) and (70.8,186.87) .. (70.8,189.7) .. controls (70.8,192.53) and (68.76,194.82) .. (66.23,194.82) .. controls (63.71,194.82) and (61.66,192.53) .. (61.66,189.7) -- cycle ;
%
\draw    (66.23,243.7) -- (142.69,243.12) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (61.66,243.7) .. controls (61.66,240.87) and (63.71,238.58) .. (66.23,238.58) .. controls (68.76,238.58) and (70.8,240.87) .. (70.8,243.7) .. controls (70.8,246.53) and (68.76,248.82) .. (66.23,248.82) .. controls (63.71,248.82) and (61.66,246.53) .. (61.66,243.7) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (164.64,281.56) .. controls (162.61,279.6) and (162.37,276.54) .. (164.12,274.72) .. controls (165.87,272.9) and (168.94,273.02) .. (170.98,274.97) .. controls (173.01,276.93) and (173.25,280) .. (171.5,281.81) .. controls (169.75,283.63) and (166.68,283.52) .. (164.64,281.56) -- cycle ;
%
\draw    (167.81,278.27) -- (218.48,261.63) ;
%
\draw    (207.84,315.4) -- (218.48,261.63) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204.67,318.69) .. controls (202.63,316.73) and (202.4,313.67) .. (204.15,311.85) .. controls (205.9,310.03) and (208.96,310.14) .. (211,312.1) .. controls (213.04,314.06) and (213.27,317.12) .. (211.52,318.94) .. controls (209.78,320.76) and (206.71,320.65) .. (204.67,318.69) -- cycle ;
%
\draw    (210.47,285.24) .. controls (201.99,285.4) and (194.89,284.13) .. (196.05,271.38) ;
%
\draw    (115.24,333.79) -- (167.81,278.27) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (112.08,337.09) .. controls (110.04,335.13) and (109.81,332.07) .. (111.56,330.25) .. controls (113.3,328.43) and (116.37,328.54) .. (118.41,330.5) .. controls (120.45,332.46) and (120.68,335.52) .. (118.93,337.34) .. controls (117.18,339.16) and (114.11,339.05) .. (112.08,337.09) -- cycle ;
%
\draw    (154.17,371.22) -- (206.74,315.69) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (151.01,374.51) .. controls (148.97,372.55) and (148.74,369.49) .. (150.48,367.67) .. controls (152.23,365.85) and (155.3,365.96) .. (157.34,367.92) .. controls (159.38,369.88) and (159.61,372.94) .. (157.86,374.76) .. controls (156.11,376.58) and (153.04,376.47) .. (151.01,374.51) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (318.24,315.71) .. controls (316.16,317.62) and (313.08,317.65) .. (311.38,315.79) .. controls (309.68,313.93) and (309.98,310.88) .. (312.07,308.97) .. controls (314.15,307.06) and (317.22,307.02) .. (318.93,308.88) .. controls (320.63,310.74) and (320.32,313.8) .. (318.24,315.71) -- cycle ;
%
\draw    (315.15,312.34) -- (301.77,260.71) ;
%
\draw    (354.75,274.75) -- (301.77,260.71) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (357.83,278.12) .. controls (355.75,280.03) and (352.68,280.07) .. (350.97,278.21) .. controls (349.27,276.35) and (349.58,273.29) .. (351.66,271.38) .. controls (353.74,269.47) and (356.81,269.43) .. (358.52,271.3) .. controls (360.22,273.16) and (359.92,276.21) .. (357.83,278.12) -- cycle ;
%
\draw    (324.82,270.21) .. controls (324.44,278.68) and (322.72,285.69) .. (310.07,283.71) ;
%
\draw    (367.23,368.32) -- (315.15,312.34) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (370.31,371.69) .. controls (368.23,373.6) and (365.16,373.64) .. (363.46,371.78) .. controls (361.75,369.92) and (362.06,366.86) .. (364.14,364.95) .. controls (366.23,363.05) and (369.3,363.01) .. (371,364.87) .. controls (372.71,366.73) and (372.4,369.78) .. (370.31,371.69) -- cycle ;
%
\draw    (407.05,331.85) -- (354.97,275.86) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (410.13,335.22) .. controls (408.05,337.13) and (404.98,337.17) .. (403.28,335.3) .. controls (401.57,333.44) and (401.88,330.39) .. (403.96,328.48) .. controls (406.05,326.57) and (409.12,326.53) .. (410.82,328.39) .. controls (412.53,330.25) and (412.22,333.31) .. (410.13,335.22) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.56,241.8) .. controls (375.59,244.62) and (373.56,246.93) .. (371.04,246.95) .. controls (368.51,246.97) and (366.45,244.7) .. (366.43,241.87) .. controls (366.4,239.05) and (368.43,236.74) .. (370.95,236.72) .. controls (373.48,236.7) and (375.54,238.97) .. (375.56,241.8) -- cycle ;
%
\draw    (370.99,241.84) -- (323.68,217.21) ;
%
\draw    (369.58,187.26) -- (323.68,217.21) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (374.15,187.22) .. controls (374.17,190.05) and (372.15,192.36) .. (369.62,192.38) .. controls (367.1,192.4) and (365.04,190.12) .. (365.01,187.3) .. controls (364.99,184.47) and (367.02,182.17) .. (369.54,182.15) .. controls (372.07,182.12) and (374.13,184.4) .. (374.15,187.22) -- cycle ;
%
\draw    (346.17,206.45) .. controls (352.22,212.4) and (356.26,218.37) .. (346.33,226.45) ;
%
\draw    (447.45,240.64) -- (370.99,241.84) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (452.01,240.6) .. controls (452.04,243.43) and (450.01,245.73) .. (447.49,245.75) .. controls (444.96,245.77) and (442.9,243.5) .. (442.88,240.67) .. controls (442.85,237.85) and (444.88,235.54) .. (447.4,235.52) .. controls (449.93,235.5) and (451.99,237.78) .. (452.01,240.6) -- cycle ;
%
\draw    (447.01,186.64) -- (370.56,187.84) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (451.58,186.6) .. controls (451.6,189.43) and (449.58,191.74) .. (447.05,191.76) .. controls (444.53,191.78) and (442.47,189.5) .. (442.44,186.68) .. controls (442.42,183.85) and (444.45,181.54) .. (446.97,181.52) .. controls (449.49,181.5) and (451.56,183.78) .. (451.58,186.6) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (205.48,110.19) .. controls (207.69,108.42) and (210.76,108.59) .. (212.33,110.56) .. controls (213.91,112.54) and (213.39,115.56) .. (211.19,117.33) .. controls (208.98,119.09) and (205.91,118.92) .. (204.34,116.95) .. controls (202.76,114.98) and (203.28,111.95) .. (205.48,110.19) -- cycle ;
%
\draw    (208.34,113.76) -- (218.2,166.17) ;
%
\draw    (166.29,148.58) -- (218.2,166.17) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (163.44,145.01) .. controls (165.65,143.24) and (168.71,143.41) .. (170.29,145.38) .. controls (171.86,147.36) and (171.35,150.38) .. (169.14,152.15) .. controls (166.93,153.91) and (163.87,153.74) .. (162.29,151.77) .. controls (160.72,149.8) and (161.23,146.77) .. (163.44,145.01) -- cycle ;
%
\draw    (195.84,155.14) .. controls (196.79,146.71) and (198.98,139.84) .. (211.47,142.66) ;
%
\draw    (160.17,54.37) -- (208.34,113.76) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (157.32,50.8) .. controls (159.53,49.04) and (162.59,49.21) .. (164.17,51.18) .. controls (165.74,53.15) and (165.23,56.18) .. (163.02,57.95) .. controls (160.81,59.71) and (157.74,59.54) .. (156.17,57.57) .. controls (154.6,55.6) and (155.11,52.57) .. (157.32,50.8) -- cycle ;
%
\draw    (117.97,88.07) -- (166.14,147.45) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (115.12,84.5) .. controls (117.33,82.74) and (120.4,82.91) .. (121.97,84.88) .. controls (123.54,86.85) and (123.03,89.88) .. (120.82,91.64) .. controls (118.61,93.41) and (115.55,93.24) .. (113.97,91.26) .. controls (112.4,89.29) and (112.91,86.27) .. (115.12,84.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (363.31,143.06) .. controls (365.38,144.98) and (365.66,148.04) .. (363.95,149.89) .. controls (362.23,151.74) and (359.16,151.68) .. (357.09,149.75) .. controls (355.02,147.83) and (354.73,144.77) .. (356.45,142.92) .. controls (358.16,141.07) and (361.23,141.13) .. (363.31,143.06) -- cycle ;
%
\draw    (360.2,146.4) -- (309.82,163.92) ;
%
\draw    (319.53,109.98) -- (309.82,163.92) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (322.64,106.63) .. controls (324.71,108.56) and (325,111.61) .. (323.28,113.46) .. controls (321.57,115.31) and (318.49,115.25) .. (316.42,113.33) .. controls (314.35,111.41) and (314.07,108.35) .. (315.78,106.5) .. controls (317.5,104.65) and (320.57,104.71) .. (322.64,106.63) -- cycle ;
%
\draw    (317.42,140.18) .. controls (325.9,139.87) and (333.02,141.02) .. (332.08,153.79) ;
%
\draw    (411.79,89.97) -- (360.2,146.4) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (414.9,86.62) .. controls (416.97,88.55) and (417.25,91.6) .. (415.54,93.45) .. controls (413.82,95.3) and (410.75,95.24) .. (408.68,93.32) .. controls (406.61,91.4) and (406.32,88.34) .. (408.04,86.49) .. controls (409.75,84.64) and (412.83,84.7) .. (414.9,86.62) -- cycle ;
%
\draw    (372.21,53.23) -- (320.62,109.67) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (375.32,49.88) .. controls (377.39,51.81) and (377.68,54.87) .. (375.96,56.71) .. controls (374.24,58.56) and (371.17,58.5) .. (369.1,56.58) .. controls (367.03,54.66) and (366.74,51.6) .. (368.46,49.75) .. controls (370.18,47.9) and (373.25,47.96) .. (375.32,49.88) -- cycle ;

%
\draw (214.95,196.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (285.02,197.4) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (256,189.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
%
\draw (272.69,174.47) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (238.51,175.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (271.9,239.54) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (239.51,239.44) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (134,205.4) node [anchor=north west][inner sep=0.75pt]    {$\vdots $};
%
\draw (173.53,290) node [anchor=north west][inner sep=0.75pt]  [rotate=-313.87]  {$\vdots $};
%
\draw (333.03,307.75) node [anchor=north west][inner sep=0.75pt]  [rotate=-227.51]  {$\vdots $};
%
\draw (379.56,225.48) node [anchor=north west][inner sep=0.75pt]  [rotate=-179.54]  {$\vdots $};
%
\draw (190.19,117.13) node [anchor=north west][inner sep=0.75pt]  [rotate=-51.39]  {$\vdots $};
%
\draw (354.18,128.96) node [anchor=north west][inner sep=0.75pt]  [rotate=-132.87]  {$\vdots $};
%
\draw (120,119.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (182,67.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (331,62.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (387.99,121.59) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (400,166.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (402,242.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (383,286.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (324,342.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (182.46,346.85) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (122,288.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (96,167.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (96,248.4) node [anchor=north west][inner sep=0.75pt]    {$W$};
%
\draw (215.51,127.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (182.51,157.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (300.51,127.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (334.08,157.19) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (334.51,183.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (336.51,230.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (290.51,280.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (324.51,249.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (216.51,280.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (190.51,249.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (162.51,182.64) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (169.23,228.1) node [anchor=north west][inner sep=0.75pt]    {$1$};
%
\draw (43,178.4) node [anchor=north west][inner sep=0.75pt]    {$g$};


\end{tikzpicture}


==> img/absolute_error_lower_bounds.tex <==


\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1]
%

%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (57,71.12) .. controls (57,68.29) and (59.29,66) .. (62.12,66) .. controls (64.94,66) and (67.23,68.29) .. (67.23,71.12) .. controls (67.23,73.94) and (64.94,76.23) .. (62.12,76.23) .. controls (59.29,76.23) and (57,73.94) .. (57,71.12) -- cycle ;
%
\draw    (59.12,71.12) -- (143.23,71.7) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (136,72.12) .. controls (136,69.29) and (138.29,67) .. (141.12,67) .. controls (143.94,67) and (146.23,69.29) .. (146.23,72.12) .. controls (146.23,74.94) and (143.94,77.23) .. (141.12,77.23) .. controls (138.29,77.23) and (136,74.94) .. (136,72.12) -- cycle ;
%
\draw    (141.12,72.12) -- (211.23,72.7) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (211,73.12) .. controls (211,70.29) and (213.29,68) .. (216.12,68) .. controls (218.94,68) and (221.23,70.29) .. (221.23,73.12) .. controls (221.23,75.94) and (218.94,78.23) .. (216.12,78.23) .. controls (213.29,78.23) and (211,75.94) .. (211,73.12) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (339,102.12) .. controls (339,99.29) and (341.29,97) .. (344.12,97) .. controls (346.94,97) and (349.23,99.29) .. (349.23,102.12) .. controls (349.23,104.94) and (346.94,107.23) .. (344.12,107.23) .. controls (341.29,107.23) and (339,104.94) .. (339,102.12) -- cycle ;
%
\draw    (341.12,102.12) -- (425.23,102.7) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (418,103.12) .. controls (418,100.29) and (420.29,98) .. (423.12,98) .. controls (425.94,98) and (428.23,100.29) .. (428.23,103.12) .. controls (428.23,105.94) and (425.94,108.23) .. (423.12,108.23) .. controls (420.29,108.23) and (418,105.94) .. (418,103.12) -- cycle ;
%
\draw    (423.12,103.12) -- (493.23,103.7) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (493,104.12) .. controls (493,101.29) and (495.29,99) .. (498.12,99) .. controls (500.94,99) and (503.23,101.29) .. (503.23,104.12) .. controls (503.23,106.94) and (500.94,109.23) .. (498.12,109.23) .. controls (495.29,109.23) and (493,106.94) .. (493,104.12) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (473,42.12) .. controls (473,39.29) and (475.29,37) .. (478.12,37) .. controls (480.94,37) and (483.23,39.29) .. (483.23,42.12) .. controls (483.23,44.94) and (480.94,47.23) .. (478.12,47.23) .. controls (475.29,47.23) and (473,44.94) .. (473,42.12) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (362,41) .. controls (362,38.17) and (364.29,35.88) .. (367.12,35.88) .. controls (369.94,35.88) and (372.23,38.17) .. (372.23,41) .. controls (372.23,43.83) and (369.94,46.12) .. (367.12,46.12) .. controls (364.29,46.12) and (362,43.83) .. (362,41) -- cycle ;
%
\draw    (367.12,41) -- (423.12,103.12) ;
%
\draw    (478.12,42.12) -- (425.23,102.7) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (471,164.58) .. controls (471,167.41) and (473.29,169.7) .. (476.12,169.7) .. controls (478.94,169.7) and (481.23,167.41) .. (481.23,164.58) .. controls (481.23,161.76) and (478.94,159.47) .. (476.12,159.47) .. controls (473.29,159.47) and (471,161.76) .. (471,164.58) -- cycle ;
%
\draw    (476.12,164.58) -- (423.23,104) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (372.47,166.58) .. controls (372.47,169.41) and (370.18,171.7) .. (367.35,171.7) .. controls (364.52,171.7) and (362.23,169.41) .. (362.23,166.58) .. controls (362.23,163.76) and (364.52,161.47) .. (367.35,161.47) .. controls (370.18,161.47) and (372.47,163.76) .. (372.47,166.58) -- cycle ;
%
\draw    (367.35,166.58) -- (420.23,106) ;


%
\draw (91,53.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (172,54.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (54,85.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
%
\draw (134,85.4) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
%
\draw (205,86.4) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
%
\draw (137,46.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
%
\draw (58,44.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
%
\draw (373,88) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (454,88) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (336,109.4) node [anchor=north west][inner sep=0.75pt]    {$v_{1}$};
%
\draw (345,40) node [anchor=north west][inner sep=0.75pt]    {$v_{2}$};
%
\draw (485.23,45.52) node [anchor=north west][inner sep=0.75pt]    {$v_{3}$};
%
\draw (419,77.4) node [anchor=north west][inner sep=0.75pt]    {$r$};
%
\draw (340,75.4) node [anchor=north west][inner sep=0.75pt]    {$g$};
%
\draw (438,56) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (393,56) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (505.23,107.52) node [anchor=north west][inner sep=0.75pt]    {$v_{4}$};
%
\draw (435,137.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (471,173.4) node [anchor=north west][inner sep=0.75pt]    {$v_{5}$};
%
\draw (395,138.4) node [anchor=north west][inner sep=0.75pt]    {$w$};
%
\draw (345,177.4) node [anchor=north west][inner sep=0.75pt]    {$v_{( n-1)}$};
%
\draw (415,111.4) node [anchor=north west][inner sep=0.75pt]    {$v_{n}$};
%
\draw (413,175) node [anchor=north west][inner sep=0.75pt]    {$\cdots$};


\end{tikzpicture}


==> img/steiner_tree.tex <==



\tikzset{every picture/.style={line width=0.75pt}} %

\begin{tikzpicture}[x=0.75pt,y=0.75pt,yscale=-1,xscale=1,scale=0.7]
%

%
\draw    (100,51) -- (572,52) ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (100,51) .. controls (100,49.07) and (101.57,47.5) .. (103.5,47.5) .. controls (105.43,47.5) and (107,49.07) .. (107,51) .. controls (107,52.93) and (105.43,54.5) .. (103.5,54.5) .. controls (101.57,54.5) and (100,52.93) .. (100,51) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (568.5,52) .. controls (568.5,50.07) and (570.07,48.5) .. (572,48.5) .. controls (573.93,48.5) and (575.5,50.07) .. (575.5,52) .. controls (575.5,53.93) and (573.93,55.5) .. (572,55.5) .. controls (570.07,55.5) and (568.5,53.93) .. (568.5,52) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (332.5,51.5) .. controls (332.5,49.57) and (334.07,48) .. (336,48) .. controls (337.93,48) and (339.5,49.57) .. (339.5,51.5) .. controls (339.5,53.43) and (337.93,55) .. (336,55) .. controls (334.07,55) and (332.5,53.43) .. (332.5,51.5) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (313.33,90.33) .. controls (313.33,88.4) and (314.9,86.83) .. (316.83,86.83) .. controls (318.77,86.83) and (320.33,88.4) .. (320.33,90.33) .. controls (320.33,92.27) and (318.77,93.83) .. (316.83,93.83) .. controls (314.9,93.83) and (313.33,92.27) .. (313.33,90.33) -- cycle ;
%
\draw  [color={rgb, 255:red, 128; green, 128; blue, 128 }  ,draw opacity=1 ][dash pattern={on 4.5pt off 4.5pt}] (330.99,60.37) -- (318,260) -- (139.15,117.13) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (298.67,199.67) .. controls (298.67,197.73) and (300.23,196.17) .. (302.17,196.17) .. controls (304.1,196.17) and (305.67,197.73) .. (305.67,199.67) .. controls (305.67,201.6) and (304.1,203.17) .. (302.17,203.17) .. controls (300.23,203.17) and (298.67,201.6) .. (298.67,199.67) -- cycle ;
%
\draw  [fill={rgb, 255:red, 0; green, 0; blue, 0 }  ,fill opacity=1 ] (204,127) .. controls (204,125.07) and (205.57,123.5) .. (207.5,123.5) .. controls (209.43,123.5) and (211,125.07) .. (211,127) .. controls (211,128.93) and (209.43,130.5) .. (207.5,130.5) .. controls (205.57,130.5) and (204,128.93) .. (204,127) -- cycle ;
%
\draw    (336,51.5) -- (316.83,90.33) ;
%
\draw    (316.83,90.33) -- (279,93) ;
%
\draw    (316.83,90.33) -- (315.67,121) ;

%
\draw (261.33,130.33) node [anchor=north west][inner sep=0.75pt]  [color={rgb, 255:red, 155; green, 155; blue, 155 }  ,opacity=1 ] [align=left] {$\displaystyle T_{j}$};
%
\draw (300.67,69) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle q_{j}$};
%
\draw (335.33,27.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle w$};
%
\draw (91.33,24.67) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{1}$};
%
\draw (568.67,26) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{2}$};
%
\draw (294.67,177.33) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle x$};
%
\draw (184.67,110) node [anchor=north west][inner sep=0.75pt]   [align=left] {$\displaystyle u_{j}$};
%
\draw (295,98) node [anchor=north west][inner sep=0.75pt]  [rotate=-36.22] [align=left] {...};


\end{tikzpicture}

